Fix Fairness, Don't Ruin Accuracy: Performance Aware Fairness Repair using AutoML

Machine learning (ML) is increasingly being used in critical decision-making software, but incidents have raised questions about the fairness of ML predictions. To address this issue, new tools and methods are needed to mitigate bias in ML-based software. Previous studies have proposed bias mitigation algorithms that only work in specific situations and often result in a loss of accuracy. Our proposed solution is a novel approach that utilizes automated machine learning (AutoML) techniques to mitigate bias. Our approach includes two key innovations: a novel optimization function and a fairness-aware search space. By improving the default optimization function of AutoML and incorporating fairness objectives, we are able to mitigate bias with little to no loss of accuracy. Additionally, we propose a fairness-aware search space pruning method for AutoML to reduce computational cost and repair time. Our approach, built on the state-of-the-art Auto-Sklearn tool, is designed to reduce bias in real-world scenarios. In order to demonstrate the effectiveness of our approach, we evaluated our approach on four fairness problems and 16 different ML models, and our results show a significant improvement over the baseline and existing bias mitigation techniques. Our approach, Fair-AutoML, successfully repaired 60 out of 64 buggy cases, while existing bias mitigation techniques only repaired up to 44 out of 64 cases.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\cline{1-14} \cline{16-28}
                                  & Model                  & Metric & T1                                    & T2                                    & T3                                    & T4                                    & AS             & R                                     & DIR            & PML                                   & EO                           & FAX                                   & ROC                          &  & Model                  & Metric & T1                                    & T2                                    & T3                                    & T4                                    & AS                                    & R                                     & DIR            & PML                                   & EO                           & FAX                           & ROC                          \\ \cline{1-14} \cline{16-28} 
                                  &                        & Acc    & 0.010                                 & 0.001                                 & 0.005                                 & -0.003                                & 0.016          & 0.009                                 & 0.004          & 0.008                                 & -0.006                       & 0.002                                 & -0.047                       &  &                        & Acc    & -0.013                                & -0.022                                & -0.009                                & -0.032                                & -0.001                                & -0.056                                & -0.055         & -0.054                                & -0.057                       & -0.057                        & -0.061                       \\
                                  &                        & DI     & \textbf{0.096}                        & \textbf{0.011}                        & \textbf{0.118}                        & 0.095                                 & \textbf{0.058} & {\color[HTML]{0070C0} \textbf{0.337}} & inv            & inv                                   & 0.292                        & \textbf{0.000}                        & 0.445                        &  &                        & DI     & 0.190                                 & 0.410                                 & 0.212                                 & 0.179                                 & 0.040                                 & {\color[HTML]{0070C0} 0.569}          & 0.326          & lose                                  & 0.375                        & bad                           & 0.318                        \\
                                  &                        & SPD    & \textbf{0.023}                        & \textbf{0.024}                        & \textbf{0.038}                        & 0.048                                 & \textbf{0.016} & {\color[HTML]{0070C0} \textbf{0.055}} & inv            & inv                                   & 0.047                        & inv                                   & 0.055                        &  &                        & SPD    & 0.054                                 & 0.075                                 & 0.029                                 & 0.059                                 & 0.005                                 & {\color[HTML]{0070C0} 0.097}          & 0.079          & bad                                   & 0.083                        & 0.076                         & 0.072                        \\
                                  &                        & EOD    & {\color[HTML]{0070C0} \textbf{0.019}} & inv                                   & \textbf{0.014}                        & 0.020                                 & \textbf{0.008} & inv                                   & inv            & inv                                   & 0.041                        & inv                                   & lose                         &  &                        & EOD    & 0.048                                 & 0.020                                 & 0.044                                 & 0.049                                 & lose                                  & 0.057                                 & 0.056          & 0.060                                 & {\color[HTML]{0070C0} 0.067} & 0.052                         & 0.059                        \\
                                  & \multirow{-5}{*}{RF}   & AOD    & \textbf{0.028}                        & inv                                   & {\color[HTML]{0070C0} \textbf{0.030}} & 0.035                                 & \textbf{0.021} & \textbf{0.005}                        & \textbf{0.001} & inv                                   & 0.051                        & \textbf{0.007}                        & bad                          &  & \multirow{-5}{*}{LRG}  & AOD    & 0.085                                 & 0.075                                 & 0.079                                 & 0.089                                 & 0.039                                 & 0.096                                 & 0.094          & 0.091                                 & {\color[HTML]{0070C0} 0.103} & 0.094                         & 0.095                        \\ \cline{2-14} \cline{16-28} 
                                  &                        & Acc    & -0.019                                & -0.052                                & -0.017                                & -0.015                                & -0.001         & -0.001                                & -0.018         & -0.005                                & -0.035                       & 0.001                                 & -0.056                       &  &                        & Acc    & -0.023                                & -0.046                                & -0.014                                & -0.034                                & 0.002                                 & -0.006                                & -0.011         & -0.034                                & -0.018                       & -0.001                        & -0.059                       \\
                                  &                        & DI     & 0.183                                 & 0.148                                 & 0.143                                 & 0.156                                 & 0.004          & 0.378                                 & lose           & lose                                  & 0.330                        & inv                                   & {\color[HTML]{0070C0} 0.456} &  &                        & DI     & 0.124                                 & 0.188                                 & 0.104                                 & 0.147                                 & inv                                   & 0.387                                 & 0.027          & lose                                  & 0.227                        & 0.076                         & {\color[HTML]{0070C0} 0.438} \\
                                  &                        & SPD    & 0.028                                 & {\color[HTML]{0070C0} 0.074}          & 0.023                                 & 0.030                                 & 0.003          & 0.058                                 & lose           & lose                                  & 0.051                        & inv                                   & 0.054                        &  &                        & SPD    & bad                                   & 0.055                                 & 0.012                                 & 0.029                                 & inv                                   & {\color[HTML]{0070C0} 0.058}          & bad            & lose                                  & 0.035                        & 0.011                         & 0.047                        \\
                                  &                        & EOD    & 0.036                                 & 0.041                                 & 0.037                                 & 0.030                                 & lose           & lose                                  & lose           & 0.003                                 & {\color[HTML]{0070C0} 0.044} & inv                                   & lose                         &  &                        & EOD    & bad                                   & 0.025                                 & 0.013                                 & 0.024                                 & inv                                   & lose                                  & lose           & lose                                  & {\color[HTML]{0070C0} 0.037} & 0.010                         & lose                         \\
\multirow{-10}{*}{\rotatebox[origin=c]{90}{Adult Census}}   & \multirow{-5}{*}{XGB}  & AOD    & 0.055                                 & 0.064                                 & 0.047                                 & 0.053                                 & 0.017          & 0.009                                 & lose           & 0.010                                 & 0.066                        & {\color[HTML]{0070C0} \textbf{0.020}} & bad                          &  & \multirow{-5}{*}{GBC}  & AOD    & 0.037                                 & 0.055                                 & 0.041                                 & 0.050                                 & {\color[HTML]{0070C0} \textbf{0.018}} & 0.031                                 & 0.031          & lose                                  & 0.063                        & 0.041                         & bad                          \\ \hline \hline 
                                  &                        & Acc    & -0.012                                & -0.023                                & -0.001                                & -0.007                                & 0.000          & -0.008                                & -0.014         & -0.008                                & -0.034                       & 0.001                                 & -0.082                       &  &                        & Acc    & -0.001                                & -0.008                                & 0.000                                 & 0.002                                 & 0.000                                 & 0.001                                 & -0.080         & -0.005                                & -0.075                       & 0.000                         & -0.143                       \\
                                  &                        & DI     & 0.103                                 & 0.224                                 & 0.031                                 & 0.038                                 & 0.000          & 0.210                                 & lose           & bad                                   & bad                          & {\color[HTML]{0070C0} \textbf{0.129}} & bad                          &  &                        & DI     & 0.158                                 & 0.236                                 & \textbf{0.166}                        & \textbf{0.097}                        & lose                                  & {\color[HTML]{0070C0} \textbf{0.312}} & bad            & bad                                   & bad                          & \textbf{0.016}                & bad                          \\
                                  &                        & SPD    & 0.035                                 & bad                                   & 0.007                                 & 0.027                                 & lose           & 0.065                                 & bad            & 0.031                                 & bad                          & {\color[HTML]{0070C0} \textbf{0.021}} & bad                          &  &                        & SPD    & 0.032                                 & 0.051                                 & \textbf{0.028}                        & \textbf{0.021}                        & lose                                  & {\color[HTML]{0070C0} \textbf{0.053}} & bad            & bad                                   & bad                          & \textbf{0.002}                & bad                          \\
                                  &                        & EOD    & lose                                  & bad                                   & lose                                  & lose                                  & lose           & lose                                  & lose           & 0.029                                 & bad                          & {\color[HTML]{0070C0} \textbf{0.001}} & bad                          &  &                        & EOD    & lose                                  & lose                                  & \textbf{0.003}                        & {\color[HTML]{0070C0} \textbf{0.012}} & lose                                  & inv                                   & inv            & 0.054                                 & bad                          & inv                           & inv                          \\
                                  & \multirow{-5}{*}{RF}   & AOD    & 0.033                                 & 0.039                                 & 0.032                                 & 0.032                                 & 0.016          & bad                                   & 0.020          & 0.046                                 & bad                          & {\color[HTML]{0070C0} \textbf{0.031}} & bad                          &  & \multirow{-5}{*}{XGB2} & AOD    & 0.023                                 & 0.018                                 & \textbf{0.026}                        & {\color[HTML]{0070C0} \textbf{0.027}} & lose                                  & inv                                   & inv            & 0.040                                 & bad                          & \textbf{0.014}                & bad                          \\ \cline{2-14} \cline{16-28} 
                                  &                        & Acc    & -0.002                                & 0.002                                 & 0.007                                 & 0.000                                 & -0.001         & -0.007                                & -0.019         & -0.005                                & -0.058                       & 0.003                                 & -0.018                       &  &                        & Acc    & -0.003                                & -0.007                                & 0.014                                 & 0.011                                 & -0.002                                & 0.000                                 & -0.066         & -0.034                                & -0.058                       & 0.001                         & -0.104                       \\
                                  &                        & DI     & 0.098                                 & {\color[HTML]{0070C0} \textbf{0.348}} & \textbf{0.114}                        & \textbf{0.092}                        & lose           & 0.222                                 & 0.174          & bad                                   & bad                          & \textbf{0.067}                        & 0.183                        &  &                        & DI     & 0.010                                 & 0.069                                 & \textbf{0.011}                        & \textbf{0.014}                        & lose                                  & {\color[HTML]{0070C0} \textbf{0.332}} & bad            & bad                                   & bad                          & inv                           & bad                          \\
                                  &                        & SPD    & 0.023                                 & {\color[HTML]{0070C0} \textbf{0.062}} & \textbf{0.023}                        & \textbf{0.020}                        & lose           & 0.042                                 & bad            & 0.029                                 & bad                          & \textbf{0.013}                        & bad                          &  &                        & SPD    & lose                                  & 0.028                                 & inv                                   & inv                                   & lose                                  & {\color[HTML]{0070C0} \textbf{0.052}} & bad            & bad                                   & bad                          & inv                           & bad                          \\
                                  &                        & EOD    & 0.021                                 & inv                                   & \textbf{0.011}                        & {\color[HTML]{0070C0} \textbf{0.018}} & lose           & lose                                  & lose           & 0.064                                 & bad                          & inv                                   & lose                         &  &                        & EOD    & lose                                  & lose                                  & inv                                   & inv                                   & lose                                  & inv                                   & lose           & bad                                   & bad                          & inv                           & inv                          \\
\multirow{-10}{*}{\rotatebox[origin=c]{90}{Bank Marketing}} & \multirow{-5}{*}{XGB1} & AOD    & 0.043                                 & \textbf{0.040}                        & \textbf{0.043}                        & {\color[HTML]{0070C0} \textbf{0.046}} & lose           & lose                                  & 0.038          & 0.054                                 & bad                          & \textbf{0.020}                        & 0.043                        &  & \multirow{-5}{*}{GBC}  & AOD    & 0.014                                 & 0.023                                 & {\color[HTML]{0070C0} \textbf{0.027}} & \textbf{0.025}                        & lose                                  & \textbf{0.017}                        & lose           & bad                                   & bad                          & \textbf{0.012}                & bad                          \\ \hline \hline 
                                  &                        & Acc    & -0.020                                & -0.027                                & -0.012                                & -0.012                                & -0.011         & -0.016                                & -0.007         & -0.016                                & -0.529                       & -0.004                                & -0.446                       &  &                        & Acc    & -0.011                                & -0.022                                & -0.019                                & -0.015                                & -0.007                                & -0.013                                & -0.009         & -0.044                                & -0.042                       & -0.012                        & -0.203                       \\
                                  &                        & DI     & bad                                   & 0.076                                 & lose                                  & 0.060                                 & lose           & 0.066                                 & 0.039          & 0.076                                 & {\color[HTML]{0070C0} 0.095} & bad                                   & bad                          &  &                        & DI     & 0.109                                 & {\color[HTML]{0070C0} 0.130}          & 0.103                                 & 0.108                                 & 0.035                                 & bad                                   & bad            & bad                                   & bad                          & 0.111                         & bad                          \\
                                  &                        & SPD    & bad                                   & 0.052                                 & lose                                  & 0.039                                 & lose           & 0.044                                 & 0.025          & 0.052                                 & {\color[HTML]{0070C0} 0.068} & bad                                   & bad                          &  &                        & SPD    & 0.077                                 & {\color[HTML]{0070C0} 0.092}          & 0.070                                 & 0.078                                 & 0.021                                 & bad                                   & bad            & bad                                   & bad                          & 0.078                         & bad                          \\
                                  &                        & EOD    & 0.044                                 & 0.062                                 & 0.045                                 & 0.059                                 & 0.033          & 0.054                                 & 0.042          & {\color[HTML]{0070C0} 0.079}          & 0.064                        & 0.023                                 & bad                          &  &                        & EOD    & 0.101                                 & 0.101                                 & 0.101                                 & 0.081                                 & 0.068                                 & 0.039                                 & 0.039          & bad                                   & {\color[HTML]{0070C0} 0.107} & 0.092                         & bad                          \\
                                  & \multirow{-5}{*}{RF}   & AOD    & lose                                  & bad                                   & lose                                  & lose                                  & lose           & lose                                  & lose           & 0.015                                 & {\color[HTML]{0070C0} 0.044} & lose                                  & bad                          &  & \multirow{-5}{*}{SVC}  & AOD    & 0.019                                 & 0.034                                 & bad                                   & 0.027                                 & lose                                  & lose                                  & lose           & bad                                   & {\color[HTML]{0070C0} 0.059} & 0.016                         & bad                          \\ \cline{2-14} \cline{16-28} 
                                  &                        & Acc    & 0.003                                 & -0.009                                & -0.014                                & -0.017                                & -0.016         & -0.028                                & -0.026         & 0.005                                 & -0.043                       & -0.006                                & -0.443                       &  &                        & Acc    & 0.001                                 & 0.000                                 & 0.010                                 & -0.005                                & 0.000                                 & 0.005                                 & 0.009          & -0.010                                & -0.002                       & -0.049                        & -0.420                       \\
                                  &                        & DI     & {\color[HTML]{0070C0} \textbf{0.070}} & 0.091                                 & 0.119                                 & 0.101                                 & bad            & bad                                   & bad            & \textbf{0.051}                        & bad                          & 0.035                                 & lose                         &  &                        & DI     & {\color[HTML]{0070C0} \textbf{0.112}} & \textbf{0.104}                        & \textbf{0.065}                        & 0.123                                 & 0.038                                 & \textbf{0.071}                        & \textbf{0.046} & 0.160                                 & 0.150                        & 0.135                         & bad                          \\
                                  &                        & SPD    & {\color[HTML]{0070C0} \textbf{0.050}} & 0.065                                 & 0.082                                 & 0.069                                 & bad            & 0.060                                 & 0.048          & \textbf{0.038}                        & bad                          & 0.025                                 & bad                          &  &                        & SPD    & \textbf{0.072}                        & {\color[HTML]{0070C0} \textbf{0.075}} & \textbf{0.043}                        & 0.090                                 & 0.027                                 & \textbf{0.047}                        & \textbf{0.028} & 0.120                                 & 0.111                        & 0.098                         & bad                          \\
                                  &                        & EOD    & \textbf{0.069}                        & 0.074                                 & 0.073                                 & 0.083                                 & 0.036          & 0.064                                 & 0.064          & {\color[HTML]{0070C0} \textbf{0.103}} & 0.091                        & 0.055                                 & bad                          &  &                        & EOD    & {\color[HTML]{0070C0} \textbf{0.104}} & \textbf{0.080}                        & \textbf{0.085}                        & 0.076                                 & 0.066                                 & \textbf{0.066}                        & \textbf{0.066} & 0.128                                 & 0.115                        & \cellcolor[HTML]{FFFFFF}0.002 & bad                          \\
\multirow{-10}{*}{\rotatebox[origin=c]{90}{German Credit}}  & \multirow{-5}{*}{XGB}  & AOD    & {\color[HTML]{0070C0} \textbf{0.020}} & 0.020                                 & 0.041                                 & 0.037                                 & lose           & bad                                   & bad            & \textbf{0.015}                        & 0.064                        & bad                                   & bad                          &  & \multirow{-5}{*}{KNN}  & AOD    & {\color[HTML]{0070C0} \textbf{0.017}} & \textbf{0.011}                        & inv                                   & 0.034                                 & lose                                  & inv                                   & inv            & 0.072                                 & 0.065                        & 0.035                         & bad                          \\ \hline \hline 
                                  &                        & Acc    & -0.098                                & -0.130                                & -0.129                                & -0.128                                & -0.014         & -0.166                                & -0.021         & -0.010                                & -0.179                       & 0.005                                 & -0.178                       &  &                        & Acc    & -0.035                                & -0.076                                & -0.136                                & -0.126                                & 0.065                                 & -0.139                                & -0.015         & -0.048                                & -0.189                       & -0.023                        & -0.165                       \\
                                  &                        & DI     & 1.549                                 & 1.864                                 & 1.848                                 & 1.849                                 & lose           & 0.536                                 & 0.160          & lose                                  & 2.024                        & {\color[HTML]{0070C0} \textbf{0.449}} & 2.303                        &  &                        & DI     & 0.501                                 & 0.885                                 & 1.411                                 & 1.303                                 & {\color[HTML]{0070C0} \textbf{0.092}} & 0.385                                 & 0.038          & bad                                   & 1.769                        & bad                           & 1.991                        \\
                                  &                        & SPD    & 0.395                                 & 0.571                                 & 0.551                                 & 0.545                                 & lose           & bad                                   & bad            & lose                                  & bad                          & {\color[HTML]{0070C0} \textbf{0.153}} & 0.651                        &  &                        & SPD    & 0.121                                 & 0.275                                 & 0.462                                 & 0.447                                 & inv                                   & bad                                   & bad            & 0.285                                 & bad                          & 0.187                         & {\color[HTML]{0070C0} 0.641} \\
                                  &                        & EOD    & 0.274                                 & 0.404                                 & 0.445                                 & 0.446                                 & lose           & lose                                  & lose           & lose                                  & 0.481                        & {\color[HTML]{0070C0} \textbf{0.045}} & bad                          &  &                        & EOD    & bad                                   & bad                                   & bad                                   & bad                                   & {\color[HTML]{0070C0} \textbf{0.058}} & lose                                  & lose           & 0.280                                 & bad                          & 0.116                         & 0.426                        \\
                                  & \multirow{-5}{*}{RF}   & AOD    & 0.477                                 & 0.556                                 & 0.534                                 & 0.601                                 & 0.062          & bad                                   & 0.133          & 0.097                                 & 0.618                        & {\color[HTML]{0070C0} \textbf{0.336}} & bad                          &  & \multirow{-5}{*}{GBC}  & AOD    & 0.183                                 & 0.305                                 & 0.467                                 & 0.445                                 & {\color[HTML]{0070C0} \textbf{0.176}} & bad                                   & 0.081          & 0.374                                 & 0.568                        & 0.306                         & bad                          \\ \cline{2-14} \cline{16-28} 
                                  &                        & Acc    & -0.021                                & -0.084                                & -0.091                                & 0.000                                 & -0.007         & -0.159                                & 0.015          & 0.009                                 & -0.227                       & -0.023                                & -0.152                       &  &                        & Acc    & -0.079                                & -0.101                                & -0.099                                & -0.110                                & -0.019                                & -0.129                                & -0.006         & 0.008                                 & -0.157                       & 0.009                         & -0.159                       \\
                                  &                        & DI     & 0.743                                 & 1.619                                 & 1.673                                 & \textbf{0.149}                        & 0.086          & 0.597                                 & \textbf{0.214} & {\color[HTML]{0070C0} \textbf{0.643}} & bad                          & bad                                   & 2.557                        &  &                        & DI     & 1.364                                 & 1.701                                 & 1.470                                 & 1.663                                 & lose                                  & 0.671                                 & 0.203          & {\color[HTML]{0070C0} \textbf{0.539}} & 1.811                        & Inv                           & 2.172                        \\
                                  &                        & SPD    & 0.101                                 & 0.552                                 & 0.597                                 & \textbf{0.113}                        & 0.063          & bad                                   & \textbf{0.007} & {\color[HTML]{0070C0} \textbf{0.115}} & bad                          & 0.312                                 & 0.785                        &  &                        & SPD    & 0.280                                 & 0.542                                 & 0.406                                 & 0.491                                 & lose                                  & bad                                   & 0.065          & {\color[HTML]{0070C0} \textbf{0.051}} & 0.567                        & Inv                           & 0.642                        \\
                                  &                        & EOD    & bad                                   & 0.467                                 & 0.557                                 & \textbf{0.021}                        & lose           & lose                                  & \textbf{0.009} & {\color[HTML]{0070C0} \textbf{0.171}} & bad                          & 0.275                                 & 0.623                        &  &                        & EOD    & bad                                   & 0.400                                 & 0.285                                 & 0.389                                 & lose                                  & lose                                  & lose           & {\color[HTML]{0070C0} \textbf{0.058}} & 0.473                        & Inv                           & 0.423                        \\
\multirow{-10}{*}{\rotatebox[origin=c]{90}{Titanic}}        & \multirow{-5}{*}{LRG}  & AOD    & 0.140                                 & 0.562                                 & 0.632                                 & \textbf{0.179}                        & 0.101          & bad                                   & \textbf{0.067} & {\color[HTML]{0070C0} \textbf{0.214}} & bad                          & 0.420                                 & bad                          &  & \multirow{-5}{*}{XGB}  & AOD    & 0.300                                 & 0.532                                 & 0.356                                 & 0.524                                 & lose                                  & bad                                   & 0.174          & {\color[HTML]{0070C0} \textbf{0.181}} & 0.585                        & \textbf{0.062}                & bad                          \\ \cline{1-14} \cline{16-28} 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|cccccccccccccccccccc|l|cccccccccccccccccccc|}
\cline{1-21} \cline{23-42}
                           & \multicolumn{20}{c|}{\scriptsize {Fairness Metric}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      &  & \multicolumn{20}{c|}{\scriptsize {Dataset}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \cline{2-21} \cline{23-42} 
                           & \multicolumn{5}{c|}{\scriptsize {DI}}                                                                                                                                                & \multicolumn{5}{c|}{\scriptsize {SPD}}                                                                                                                                              & \multicolumn{5}{c|}{\scriptsize {EOD}}                                                                                                                                               & \multicolumn{5}{c|}{\scriptsize {AOD}}                                                                                                                          &  & \multicolumn{5}{c|}{\scriptsize {Adult Census}}                                                                                                                                        & \multicolumn{5}{c|}{\scriptsize {Bank Marketing}}                                                                                                                                     & \multicolumn{5}{c|}{\scriptsize {German Credit}}                                                                                                                                      & \multicolumn{5}{c|}{\scriptsize {Titanic}}                                                                                                                       \\ \cline{2-21} \cline{23-42} 
\multirow{-3}{*}{\scriptsize {Method}}   & \tiny Lose                        & \tiny Bad                         & \tiny Inv                        & \tiny Good                        & \multicolumn{1}{c|}{\tiny Win}                        & \tiny Lose                       & \tiny Bad                         & \tiny Inv                        & \tiny Good                        & \multicolumn{1}{c|}{\tiny Win}                        & \tiny Lose                        & \tiny Bad                         & \tiny Inv                        & \tiny Good                        & \multicolumn{1}{c|}{\tiny Win}                        & \tiny Lose                        & \tiny Bad                         & \tiny Inv                        & \tiny Good                        & \tiny Win                        &  & \tiny Lose                        & \tiny Bad                         & \tiny Inv                         & \tiny Good                        & \multicolumn{1}{c|}{\tiny Win}                         & \tiny Lose                        & \tiny Bad                         & \tiny Inv                        & \tiny Good                        & \multicolumn{1}{c|}{\tiny Win}                         & \tiny Lose                        & \tiny Bad                         & \tiny Inv                        & \tiny Good                        & \multicolumn{1}{c|}{\tiny Win}                         & \tiny Lose                        & \tiny Bad                         & \tiny Inv                        & \tiny Good                        & \tiny Win                         \\ \cline{1-21} \cline{23-42} 
\scriptsize T1                         & 0\%                         & 6\%                         & 0\%                        & 75\%                        & \multicolumn{1}{c|}{19\%}                       & 6\%                        & 12\%                        & 0\%                        & 63\%                        & \multicolumn{1}{c|}{19\%}                       & 18\%                        & 25\%                        & 0\%                        & 38\%                        & \multicolumn{1}{c|}{19\%}                       & 6\%                         & 0\%                         & 0\%                        & 75\%                        & 19\%                       &  & 0\%                         & 12\%                        & 0\%                         & 63\%                        & \multicolumn{1}{c|}{25\%}                        & 25\%                        & 0\%                         & 0\%                        & 75\%                        & \multicolumn{1}{c|}{0\%}                         & 6\%                         & 13\%                        & 0\%                        & 31\%                        & \multicolumn{1}{c|}{50\%}                        & 0\%                         & 19\%                        & 0\%                        & 81\%                        & 0\%                         \\
\scriptsize T2                         & 0\%                         & 0\%                         & 0\%                        & 81\%                        & \multicolumn{1}{c|}{19\%}                       & 0\%                        & 0\%                         & 0\%                        & 81\%                        & \multicolumn{1}{c|}{19\%}                       & 12\%                        & 13\%                        & 13\%                       & 56\%                        & \multicolumn{1}{c|}{6\%}                        & 0\%                         & 6\%                         & 6\%                        & 75\%                        & 13\%                       &  & 0\%                         & 0\%                         & 12\%                        & 75\%                        & \multicolumn{1}{c|}{13\%}                        & 12\%                        & 13\%                        & 6\%                        & 50\%                        & \multicolumn{1}{c|}{19\%}                        & 0\%                         & 6\%                         & 0\%                        & 69\%                        & \multicolumn{1}{c|}{25\%}                        & 0\%                         & 6\%                         & 0\%                        & 94\%                        & 0\%                         \\
\scriptsize T3                         & 6\%                         & 0\%                         & 0\%                        & 63\%                        & \multicolumn{1}{c|}{31\%}                       & 6\%                        & 0\%                         & 6\%                        & 63\%                        & \multicolumn{1}{c|}{25\%}                       & 6\%                         & 6\%                         & 6\%                        & 56\%                        & \multicolumn{1}{c|}{26\%}                       & 6\%                         & 6\%                         & 6\%                        & 56\%                        & 26\%                       &  & 0\%                         & 0\%                         & 0\%                         & 75\%                        & \multicolumn{1}{c|}{25\%}                        & 0\%                         & 12\%                        & 19\%                       & 13\%                        & \multicolumn{1}{c|}{56\%}                        & 19\%                        & 6\%                         & 6\%                        & 50\%                        & \multicolumn{1}{c|}{19\%}                        & 0\%                         & 6\%                         & 0\%                        & 94\%                        & 0\%                         \\
\scriptsize T4                         & 0\%                         & 0\%                         & 0\%                        & 75\%                        & \multicolumn{1}{c|}{25\%}                       & 0\%                        & 0\%                         & 6\%                        & 75\%                        & \multicolumn{1}{c|}{19\%}                       & 6\%                         & 6\%                         & 6\%                        & 63\%                        & \multicolumn{1}{c|}{19\%}                       & 6\%                         & 0\%                         & 0\%                        & 69\%                        & 25\%                       &  & 0\%                         & 0\%                         & 0\%                         & 100\%                       & \multicolumn{1}{c|}{0\%}                         & 5\%                         & 0\%                         & 13\%                       & 19\%                        & \multicolumn{1}{c|}{63\%}                        & 6\%                         & 0\%                         & 0\%                        & 94\%                        & \multicolumn{1}{c|}{0\%}                         & 0\%                         & 6\%                         & 0\%                        & 94\%                        & 0\%                         \\ \cline{1-21} \cline{23-42} 
\scriptsize Avg                        & 2\%                         & 2\%                         & 0\%                        & 73\%                        & \multicolumn{1}{c|}{23\%}                       & 3\%                        & 3\%                         & 3\%                        & 70\%                        & \multicolumn{1}{c|}{21\%}                       & 10\%                        & 13\%                        & 6\%                        & 53\%                        & \multicolumn{1}{c|}{18\%}                       & 5\%                         & 3\%                         & 3\%                        & 69\%                        & 20\%                       &  & {\color[HTML]{000000} 0\%}  & {\color[HTML]{000000} 3\%}  & {\color[HTML]{000000} 3\%}  & {\color[HTML]{000000} 78\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 16\%}} & {\color[HTML]{000000} 11\%} & {\color[HTML]{000000} 6\%}  & {\color[HTML]{000000} 9\%} & {\color[HTML]{000000} 39\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 35\%}} & {\color[HTML]{000000} 8\%}  & {\color[HTML]{000000} 6\%}  & {\color[HTML]{000000} 2\%} & {\color[HTML]{000000} 61\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 23\%}} & {\color[HTML]{000000} 0\%}  & {\color[HTML]{000000} 9\%}  & {\color[HTML]{000000} 0\%} & {\color[HTML]{000000} 91\%} & {\color[HTML]{000000} 0\%}  \\ \hline \hline
\scriptsize AS                         & 38\%                        & 6\%                         & 6\%                        & 38\%                        & \multicolumn{1}{c|}{12\%}                       & 44\%                       & 6\%                         & 13\%                       & 31\%                        & \multicolumn{1}{c|}{6\%}                        & 56\%                        & 0\%                         & 6\%                        & 25\%                        & \multicolumn{1}{c|}{13\%}                       & 50\%                        & 0\%                         & 0\%                        & 31\%                        & 19\%                       &  & {\color[HTML]{000000} 13\%} & {\color[HTML]{000000} 0\%}  & {\color[HTML]{000000} 19\%} & {\color[HTML]{000000} 44\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 24\%}} & {\color[HTML]{000000} 88\%} & {\color[HTML]{000000} 0\%}  & {\color[HTML]{000000} 0\%} & {\color[HTML]{000000} 12\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 0\%}}  & {\color[HTML]{000000} 38\%} & {\color[HTML]{000000} 12\%} & {\color[HTML]{000000} 0\%} & {\color[HTML]{000000} 50\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 0\%}}  & {\color[HTML]{000000} 50\%} & {\color[HTML]{000000} 0\%}  & {\color[HTML]{000000} 6\%} & {\color[HTML]{000000} 25\%} & {\color[HTML]{000000} 19\%} \\ \hline \hline
\scriptsize R                          & 0\%                         & 13\%                        & 0\%                        & 62\%                        & \multicolumn{1}{c|}{25\%}                       & 0\%                        & 31\%                        & 0\%                        & 44\%                        & \multicolumn{1}{c|}{25\%}                       & 50\%                        & 0\%                         & 19\%                       & 25\%                        & \multicolumn{1}{c|}{6\%}                        & 18\%                        & 38\%                        & 13\%                       & 19\%                        & 12\%                       &  & 13\%                        & 0\%                         & 6\%                         & 62\%                        & \multicolumn{1}{c|}{19\%}                        & 19\%                        & 6\%                         & 19\%                       & 25\%                        & \multicolumn{1}{c|}{31\%}                        & 13\%                        & 25\%                        & 6\%                        & 38\%                        & \multicolumn{1}{c|}{18\%}                        & 25\%                        & 50\%                        & 0\%                        & 25\%                        & 0\%                         \\
\scriptsize DIR                          & 13\%                        & 25\%                        & 6\%                        & 44\%                        & \multicolumn{1}{c|}{12\%}                       & 6\%                        & 50\%                        & 6\%                        & 25\%                        & \multicolumn{1}{c|}{13\%}                       & 50\%                        & 0\%                         & 13\%                       & 25\%                        & \multicolumn{1}{c|}{12\%}                       & 25\%                        & 6\%                         & 13\%                       & 44\%                        & 12\%                       &  & 31\%                        & 6\%                         & 19\%                        & 38\%                        & \multicolumn{1}{c|}{6\%}                         & 31\%                        & 38\%                        & 13\%                       & 18\%                        & \multicolumn{1}{c|}{0\%}                         & 13\%                        & 25\%                        & 6\%                        & 38\%                        & \multicolumn{1}{c|}{18\%}                        & 19\%                        & 13\%                        & 0\%                        & 43\%                        & 25\%                        \\
\scriptsize PML                         & 25\%                        & 38\%                        & 6\%                        & 12\%                        & \multicolumn{1}{c|}{19\%}                        & 19\%                        & 25\%                        & 6\%                        & 31\%                        & \multicolumn{1}{c|}{19\%}                        & 13\%                        & 13\%                        & 6\%                        & 49\%                        & \multicolumn{1}{c|}{19\%}                        & 6\%                        & 13\%                        & 6\%                        & 56\%                        & 19\%                        &  & 44\%                        & 6\%                        & 25\%                         & 25\%                        & \multicolumn{1}{c|}{0\%}                         & 0\%                        & 50\%                        & 0\%                        & 50\%                        & \multicolumn{1}{c|}{0\%}                         & 0\%                        & 25\%                        & 0\%                        & 50\%                        & \multicolumn{1}{c|}{25\%}                        & 19\%                         & 6\%                         & 0\%                        & 25\%                       & 50\%                         \\
\scriptsize EO                          & 0\%                         & 44\%                        & 0\%                        & 56\%                        & \multicolumn{1}{c|}{0\%}                        & 0\%                        & 56\%                        & 0\%                        & 44\%                        & \multicolumn{1}{c|}{0\%}                        & 0\%                         & 38\%                        & 0\%                        & 62\%                        & \multicolumn{1}{c|}{0\%}                        & 0\%                         & 31\%                        & 0\%                        & 69\%                        & 0\%                        &  & 0\%                         & 0\%                         & 0\%                         & 100\%                       & \multicolumn{1}{c|}{0\%}                         & 0\%                         & 100\%                       & 0\%                        & 0\%                         & \multicolumn{1}{c|}{0\%}                         & 0\%                         & 25\%                        & 0\%                        & 75\%                        & \multicolumn{1}{c|}{0\%}                         & 0\%                         & 44\%                        & 0\%                        & 56\%                        & 0\%                         \\
\scriptsize FAX                          & 0\%                        & 25\%                        & 19\%                        & 25\%                        & \multicolumn{1}{c|}{31\%}                        & 0\%                       & 6\%                        & 25\%                        & 44\%                        & \multicolumn{1}{c|}{25\%}                        & 0\%                        & 0\%                        & 38\%                       & 50\%                        & \multicolumn{1}{c|}{12\%}                        & 6\%                        & 6\%                        & 0\%                        & 38\%                        & 50\%                        &  & 0\%                         & 6\%                        & 31\%                         & 44\%                        & \multicolumn{1}{c|}{19\%}                         & 0\%                         & 0\%                        & 0\%                        & 31\%                        & \multicolumn{1}{c|}{69\%}                         & 6\%                        & 19\%                        & 0\%                        & 75\%                         & \multicolumn{1}{c|}{0\%}                         & 0\%                        & 13\%                         & 19\%                       & 38\%                        & 30\%                         \\
\scriptsize ROC                          & 6\%                         & 38\%                        & 0\%                        & 56\%                        & \multicolumn{1}{c|}{0\%}                        & 0\%                        & 50\%                        & 0\%                        & 50\%                        & \multicolumn{1}{c|}{0\%}                        & 25\%                        & 38\%                        & 12\%                       & 25\%                        & \multicolumn{1}{c|}{0\%}                        & 0\%                         & 88\%                        & 0\%                        & 12\%                        & 0\%                        &  & 19\%                        & 19\%                        & 0\%                         & 62\%                        & \multicolumn{1}{c|}{0\%}                         & 6\%                         & 68\%                        & 13\%                       & 13\%                        & \multicolumn{1}{c|}{0\%}                         & 6\%                         & 94\%                        & 0\%                        & 0\%                         & \multicolumn{1}{c|}{0\%}                         & 0\%                         & 31\%                        & 0\%                        & 69\%                        & 0\%                         \\ \cline{1-21} \cline{23-42} 
\scriptsize {\color[HTML]{000000} Avg} & {\color[HTML]{000000} 7\%} & {\color[HTML]{000000} 31\%} & {\color[HTML]{000000} 5\%} & {\color[HTML]{000000} 43\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 14\%}} & {\color[HTML]{000000} 4\%} & {\color[HTML]{000000} 36\%} & {\color[HTML]{000000} 6\%} & {\color[HTML]{000000} 40\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 14\%}} & {\color[HTML]{000000} 23\%} & {\color[HTML]{000000} 15\%} & {\color[HTML]{000000} 14\%} & {\color[HTML]{000000} 40\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 8\%}} & {\color[HTML]{000000} 9\%} & {\color[HTML]{000000} 30\%} & {\color[HTML]{000000} 5\%} & {\color[HTML]{000000} 40\%} & {\color[HTML]{000000} 16\%} &  & {\color[HTML]{000000} 18\%} & {\color[HTML]{000000} 6\%} & {\color[HTML]{000000} 14\%}  & {\color[HTML]{000000} 55\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 7\%}}  & {\color[HTML]{000000} 9\%} & {\color[HTML]{000000} 44\%} & {\color[HTML]{000000} 7\%} & {\color[HTML]{000000} 23\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 17\%}}  & {\color[HTML]{000000} 6\%} & {\color[HTML]{000000} 36\%} & {\color[HTML]{000000} 2\%} & {\color[HTML]{000000} 46\%} & \multicolumn{1}{c|}{{\color[HTML]{000000} 10\%}}  & {\color[HTML]{000000} 11\%} & {\color[HTML]{000000} 26\%} & {\color[HTML]{000000} 3\%} & {\color[HTML]{000000} 43\%} & {\color[HTML]{000000} 17\%}  \\ \cline{1-21} \cline{23-42} 
\end{tabular}
